A limit of toric symplectic forms that has no periodic Hamiltonians

We calculate the Riemann-Roch number of some of the pentagon spaces defined in [Klyachko,Kapovich-Millson,HK1]. Using this, we show that while the regular pentagon space is diffeomorphic to a toric variety, even symplectomorphic to one under arbitrarily small perturbations of its symplectic structure, it does not admit a symplectic circle action. In particular, within the cohomology classes of symplectic structures, the subset admitting a circle action is not closed.

==> momentpoly.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=momentpoly.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4327,3020)(95,-2379)
\put(4422,-295){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_1 = (a_1+a_2,a_4+a_5) $}}}
\put(4422,-537){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_2 = (a_1+a_2,a_1+a_2-a_3)$}}}
\put(4422,-778){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_3 = (|a_4-a_5|+a_3,|a_4-a_5|)$}}}
\put(4422,-1020){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_4 = (a_3-|a_4-a_5|,|a_4-a_5|)$}}}
\put(4422,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_5 = (|a_1-a_2|,a_3-|a_1-a_2|)$}}}
\put(4422,-1503){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_6 = (|a_1-a_2|,a_3+|a_1-a_2|)$}}}
\put(4422,-1744){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P_7 = (a_4+a_5-a_3,a_4+a_5)$}}}
\put(542,-215){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$d_2 \leq a_4+a_5$}}}
\put(542,-1727){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$d_2 \geq |a_4-a_5|$}}}
\put(1664,-1922){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_4$}}}
\put(1371,-1678){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_5$}}}
\put(1420,-557){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_6$}}}
\put(1761,-215){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_7$}}}
\put(2737,-215){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_1$}}}
\put(3188,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$d_1 \leq a_1+a_2$}}}
\put(1072,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$d_1 \geq |a_1-a_2|$}}}
\put(2877,-1626){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_2 $}}}
\put(2628,-1875){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$P_3 $}}}
\put(3616,-345){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$d_1 \leq a_3 + d_2$}}}
\put(3214,561){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$d_2 \leq a_3 + d_1$}}}
\put(552,-750){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}$a_3 \leq d_1 + d_2$}}}
\end{picture}


==> pent.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=pent.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2150,1687)(270,-1062)
\put(709,-638){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(2236, 39){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a_4$}}}
\put(1812,-723){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a_5$}}}
\put(1049,-1062){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$A$}}}
\put(370,-130){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$B$}}}
\put(1133,-45){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$C$}}}
\put(2320,-384){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$E$}}}
\put(794,-45){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\put(1639,-168){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$d_2$}}}
\put(1008,-420){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$d_1$}}}
\put(1849,520){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$D$}}}
\put(1342,246){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a_3$}}}
\end{picture}

